Observation-Constrained Joint-Space Viewpoint Optimization for Robotic Inspection of Cylindrical Cavities

Inspection is a core capability in many mobile robotics applications, including industrial facility monitoring, infrastructure maintenance, agriculture, and search and rescue. Observing the bottom of a cylindrical cavity, as required by ASTM search-task benchmarks for response robots, presents a representative challenge: the robot must position its camera precisely while satisfying visibility, kinematic, and collision constraints. This paper presents a fully autonomous method for observation-constrained inspection of cylindrical cavities in robot joint space. Rather than prescribing a single Cartesian camera pose, the method represents the inspection objective as a set of valid viewing geometries, thereby avoiding the rejection of reachable viewpoints and configurations with poor joint-limit margins. An RGB perception front end estimates the opening center and directed cavity axis from semantic masks using arc-supported ellipse fitting together with body and side-generator cues. These estimates parameterize constraints on camera-axis alignment, lateral offset, and axial standoff. A multistart derivative-free search then optimizes robot joint configurations with lexicographic priority given to constraint satisfaction; feasible configurations are ranked according to motion economy, joint-limit margin, and view quality. The resulting candidates are evaluated by a collision-aware motion planner, and the executed camera pose is verified geometrically and using a ray-based estimate of bottom visibility. In Isaac Sim, the proposed method successfully completes 92 of 100 target configurations and attains 91.65% mean bottom visibility among executed trials, compared with 76 of 100 and 84.3% for a multistart coordinate-search baseline. Tabletop and Unitree A2-mounted experiments demonstrate the complete perception-planning-execution pipeline.

==> fig/method_pipeline.tex <==
\begin{tikzpicture}[
    >=Latex,
    node distance=5.0mm,
    stage/.style={draw, rounded corners=1.2mm, align=center, minimum height=16mm,
                  text width=39mm, inner sep=2.3mm, fill=gray!7},
    flow/.style={->, line width=0.6pt},
    lab/.style={font=\scriptsize, align=center}
]
\node[stage] (p) {\textbf{Target perception}\\
\scriptsize body/rim masks $\rightarrow$ ellipse\\
opening center $p_o^C$, directed axis $a^C$};
\node[stage, right=of p] (o) {\textbf{Observation model}\\
\scriptsize base-frame target geometry\\
axis, lateral, and standoff constraints};
\node[stage, right=of o] (j) {\textbf{Joint-space search}\\
\scriptsize multistart coordinate search\\
feasibility first; rank $\mathcal Q_{\rm cand}$};
\node[stage, right=of j] (e) {\textbf{Execution and verification}\\
\scriptsize MoveIt trajectory planning\\
achieved geometry and bottom visibility};
\draw[flow] (p) -- node[lab,above] {task semantics} (o);
\draw[flow] (o) -- node[lab,above] {$\mathcal C_{\rm obs}$} (j);
\draw[flow] (j) -- node[lab,above] {ranked goals} (e);
\end{tikzpicture}

